A Solvable Model of a Glass

An analytically tractable model is introduced which exhibits both, a glass--like freezing transition, and a collection of double--well configurations in its zero--temperature potential energy landscape. The latter are generally believed to be responsible for the anomalous low--temperature properties of glass-like and amorphous systems via a tunneling mechanism that allows particles to move back and forth between adjacent potential energy minima. Using mean--field and replica methods, we are able to compute the distribution of asymmetries and barrier--heights of the double--well configurations {\em analytically}, and thereby check various assumptions of the standard tunneling model. We find, in particular, strong correlations between asymmetries and barrier--heights as well as a collection of single--well configurations in the potential energy landscape of the glass--forming system --- in contrast to the assumptions of the standard model. Nevertheless, the specific heat scales linearly with temperature over a wide range of low temperatures.

==> (inline-0) <==
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.5}}
\put(1041.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{1}}
\put(1041.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{1.5}}
\put(1041.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{2}}
\put(1041.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{2.5}}
\put(1041.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{3}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,68){\makebox(0,0){0.2}}
\put(332.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,68){\makebox(0,0){0.4}}
\put(444.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,68){\makebox(0,0){0.6}}
\put(556.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,68){\makebox(0,0){0.8}}
\put(669.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){1}}
\put(781.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893,68){\makebox(0,0){1.2}}
\put(893.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,68){\makebox(0,0){1.4}}
\put(1005.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(45,382){\makebox(0,0){$\gamma^{-1}$}}
\put(640,23){\makebox(0,0){$J_{0}$}}
\put(697,562){\makebox(0,0)[l]{$E$}}
\put(921,338){\makebox(0,0)[l]{$P$}}
\put(500,383){\makebox(0,0)[l]{$G$}}
\put(500,203){\makebox(0,0)[l]{$DWP$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1061,217){\usebox{\plotpoint}}
\put(1055,215.51){\rule{1.445pt}{1.200pt}}
\multiput(1058.00,214.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1050,217.51){\rule{1.204pt}{1.200pt}}
\multiput(1052.50,216.51)(-2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1044,219.51){\rule{1.445pt}{1.200pt}}
\multiput(1047.00,218.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1039,221.51){\rule{1.204pt}{1.200pt}}
\multiput(1041.50,220.51)(-2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1033,223.51){\rule{1.445pt}{1.200pt}}
\multiput(1036.00,222.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1027,225.51){\rule{1.445pt}{1.200pt}}
\multiput(1030.00,224.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1022,228.01){\rule{1.204pt}{1.200pt}}
\multiput(1024.50,226.51)(-2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1016,230.51){\rule{1.445pt}{1.200pt}}
\multiput(1019.00,229.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1011,233.01){\rule{1.204pt}{1.200pt}}
\multiput(1013.50,231.51)(-2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(1005,235.51){\rule{1.445pt}{1.200pt}}
\multiput(1008.00,234.51)(-3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(999,238.01){\rule{1.445pt}{1.200pt}}
\multiput(1002.00,236.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(994,240.51){\rule{1.204pt}{1.200pt}}
\multiput(996.50,239.51)(-2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(988,243.01){\rule{1.445pt}{1.200pt}}
\multiput(991.00,241.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(983,246.01){\rule{1.204pt}{1.200pt}}
\multiput(985.50,244.51)(-2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(977,249.01){\rule{1.445pt}{1.200pt}}
\multiput(980.00,247.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(971,252.01){\rule{1.445pt}{1.200pt}}
\multiput(974.00,250.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(966,255.01){\rule{1.204pt}{1.200pt}}
\multiput(968.50,253.51)(-2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(960,258.01){\rule{1.445pt}{1.200pt}}
\multiput(963.00,256.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(954,261.01){\rule{1.445pt}{1.200pt}}
\multiput(957.00,259.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(949,264.51){\rule{1.204pt}{1.200pt}}
\multiput(951.50,262.51)(-2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(943,268.01){\rule{1.445pt}{1.200pt}}
\multiput(946.00,266.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(938,271.51){\rule{1.204pt}{1.200pt}}
\multiput(940.50,269.51)(-2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(932,275.51){\rule{1.445pt}{1.200pt}}
\multiput(935.00,273.51)(-3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(926,279.01){\rule{1.445pt}{1.200pt}}
\multiput(929.00,277.51)(-3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(921,282.51){\rule{1.204pt}{1.200pt}}
\multiput(923.50,280.51)(-2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(915,286.51){\rule{1.445pt}{1.200pt}}
\multiput(918.00,284.51)(-3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(910,291.01){\rule{1.204pt}{1.200pt}}
\multiput(912.50,288.51)(-2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(904,295.51){\rule{1.445pt}{1.200pt}}
\multiput(907.00,293.51)(-3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(898,299.51){\rule{1.445pt}{1.200pt}}
\multiput(901.00,297.51)(-3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(893,304.01){\rule{1.204pt}{1.200pt}}
\multiput(895.50,301.51)(-2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(887,309.01){\rule{1.445pt}{1.200pt}}
\multiput(890.00,306.51)(-3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(882,314.01){\rule{1.204pt}{1.200pt}}
\multiput(884.50,311.51)(-2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(876,319.01){\rule{1.445pt}{1.200pt}}
\multiput(879.00,316.51)(-3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(870,324.01){\rule{1.445pt}{1.200pt}}
\multiput(873.00,321.51)(-3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(865.01,329){\rule{1.200pt}{1.445pt}}
\multiput(867.51,329.00)(-5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(859,335.01){\rule{1.445pt}{1.200pt}}
\multiput(862.00,332.51)(-3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(854.01,340){\rule{1.200pt}{1.445pt}}
\multiput(856.51,340.00)(-5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(848.51,346){\rule{1.200pt}{1.686pt}}
\multiput(851.51,346.00)(-6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(842,353.51){\rule{1.445pt}{1.200pt}}
\multiput(845.00,350.51)(-3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(837.01,359){\rule{1.200pt}{1.686pt}}
\multiput(839.51,359.00)(-5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(831.51,366){\rule{1.200pt}{1.686pt}}
\multiput(834.51,366.00)(-6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(826.01,373){\rule{1.200pt}{1.686pt}}
\multiput(828.51,373.00)(-5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(823.25,380.00)(-0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(823.51,380.00)(-6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(817.25,388.00)(-0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(817.51,388.00)(-6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(809.01,396){\rule{1.200pt}{1.927pt}}
\multiput(811.51,396.00)(-5.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\multiput(806.25,404.00)(-0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(806.51,404.00)(-6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(800.25,413.00)(-0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(800.51,413.00)(-6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\put(792.01,423){\rule{1.200pt}{2.891pt}}
\multiput(794.51,423.00)(-5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\multiput(789.25,435.00)(-0.509,0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(789.51,435.00)(-6.000,6.981){2}{\rule{1.200pt}{1.450pt}}
\put(781.01,448){\rule{1.200pt}{5.782pt}}
\multiput(783.51,448.00)(-5.000,12.000){2}{\rule{1.200pt}{2.891pt}}
\put(220.0,472.0){\rule[-0.600pt]{135.145pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1061,201){\usebox{\plotpoint}}
\put(1061.00,201.00){\usebox{\plotpoint}}
\multiput(1055,202)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1050,203)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(1040.81,205.64){\usebox{\plotpoint}}
\multiput(1039,206)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1033,207)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1027,208)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(1020.66,210.22){\usebox{\plotpoint}}
\multiput(1016,211)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1011,213)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(1000.67,215.44){\usebox{\plotpoint}}
\multiput(999,216)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(994,217)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(988,219)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(980.66,220.78){\usebox{\plotpoint}}
\multiput(977,222)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(971,223)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(960.85,226.72){\usebox{\plotpoint}}
\multiput(960,227)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(954,228)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(949,230)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(941.08,232.77){\usebox{\plotpoint}}
\multiput(938,234)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(932,236)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(921.30,238.94){\usebox{\plotpoint}}
\multiput(921,239)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(915,241)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(910,243)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(902.07,246.64){\usebox{\plotpoint}}
\multiput(898,248)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(893,250)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(882.59,253.76){\usebox{\plotpoint}}
\multiput(882,254)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(876,256)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(870,259)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(863.48,261.76){\usebox{\plotpoint}}
\multiput(859,264)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(854,266)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(844.39,269.81){\usebox{\plotpoint}}
\multiput(842,271)(-17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(837,274)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(831,276)(-17.798,10.679){0}{\usebox{\plotpoint}}
\put(825.90,279.02){\usebox{\plotpoint}}
\multiput(820,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(805.23,280.00){\usebox{\plotpoint}}
\multiput(803,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(784.47,280.00){\usebox{\plotpoint}}
\multiput(781,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(763.71,280.00){\usebox{\plotpoint}}
\multiput(758,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.96,280.00){\usebox{\plotpoint}}
\multiput(741,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(722.20,280.00){\usebox{\plotpoint}}
\multiput(719,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.45,280.00){\usebox{\plotpoint}}
\multiput(697,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.69,280.00){\usebox{\plotpoint}}
\multiput(680,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.94,280.00){\usebox{\plotpoint}}
\multiput(657,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(639.18,280.00){\usebox{\plotpoint}}
\multiput(635,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(618.43,280.00){\usebox{\plotpoint}}
\multiput(618,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.67,280.00){\usebox{\plotpoint}}
\multiput(596,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(576.92,280.00){\usebox{\plotpoint}}
\multiput(573,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.16,280.00){\usebox{\plotpoint}}
\multiput(556,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(535.40,280.00){\usebox{\plotpoint}}
\multiput(534,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.65,280.00){\usebox{\plotpoint}}
\multiput(512,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.89,280.00){\usebox{\plotpoint}}
\multiput(489,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(473.14,280.00){\usebox{\plotpoint}}
\multiput(472,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(452.38,280.00){\usebox{\plotpoint}}
\multiput(450,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.63,280.00){\usebox{\plotpoint}}
\multiput(427,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.87,280.00){\usebox{\plotpoint}}
\multiput(405,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(390.12,280.00){\usebox{\plotpoint}}
\multiput(388,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(369.36,280.00){\usebox{\plotpoint}}
\multiput(366,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.60,280.00){\usebox{\plotpoint}}
\multiput(343,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.85,280.00){\usebox{\plotpoint}}
\multiput(327,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(307.09,280.00){\usebox{\plotpoint}}
\multiput(304,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.34,280.00){\usebox{\plotpoint}}
\multiput(282,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(265.58,280.00){\usebox{\plotpoint}}
\multiput(265,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.83,280.00){\usebox{\plotpoint}}
\multiput(242,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,280)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(224.07,280.00){\usebox{\plotpoint}}
\put(220,280){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(781,472){\usebox{\plotpoint}}
\put(781.00,472.00){\usebox{\plotpoint}}
\multiput(781,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,458)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(782,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(782,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(782.00,451.48){\usebox{\plotpoint}}
\multiput(782,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(782,449)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(783,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,442)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(784,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(784,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(784,436)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(785,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(785.00,431.61){\usebox{\plotpoint}}
\multiput(785,431)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(786,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(786,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(786,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(786,424)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(787,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(787,420)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(788,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(788,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(788,415)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(789.00,411.80){\usebox{\plotpoint}}
\multiput(789,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(789,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(790,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(790,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(790,404)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(791,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(791,400)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(792,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(792,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(792,395)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(793.00,392.35){\usebox{\plotpoint}}
\multiput(793,391)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(794,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,386)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(795,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(795,383)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(796,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(796,379)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(797,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(797,375)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(798.00,373.13){\usebox{\plotpoint}}
\multiput(798,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(798,370)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(799,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(799,366)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(800,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(800,363)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(801,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(801,359)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(802,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(802,356)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(803.00,353.73){\usebox{\plotpoint}}
\multiput(803,352)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(804,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(804,348)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(805,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(805,345)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(806,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(806,341)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(807,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(807,338)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(808.00,334.33){\usebox{\plotpoint}}
\multiput(808,334)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(809,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(809,330)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(810,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(810,327)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(811,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(811,323)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(812,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(812,320)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(813,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(813.48,315.05){\usebox{\plotpoint}}
\multiput(814,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(815,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(815,309)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(816,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,305)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(817,303)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(818,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,300)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(819,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(819.02,295.96){\usebox{\plotpoint}}
\multiput(820,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,293)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(821,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,289)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(822,287)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(823,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,284)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(824,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,280)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(825.00,276.61){\usebox{\plotpoint}}
\multiput(825,276)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(826,275)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(827,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,271)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(828,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,268)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(829,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,264)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(830,262)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(831,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(831.69,257.62){\usebox{\plotpoint}}
\multiput(832,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,255)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(833,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,251)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(834,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,248)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(835,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,244)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(836,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(836,241)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(837.00,238.29){\usebox{\plotpoint}}
\multiput(837,237)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(838,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(838,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(839,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(839,230)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(840,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(840,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(840,224)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(841,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(841.97,219.06){\usebox{\plotpoint}}
\multiput(842,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(842,217)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(843,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(843,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(843,212)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(844,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(844,208)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(845,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(845,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(845,203)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(846.00,199.26){\usebox{\plotpoint}}
\multiput(846,199)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(847,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(847,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(847,194)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(848,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(848,190)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(849,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(849,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(849,185)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(850,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(850.00,179.45){\usebox{\plotpoint}}
\multiput(850,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(851,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(851,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(851,174)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(852,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(852,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(852,169)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(853,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(853,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(853,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(854,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(854.00,160.00){\usebox{\plotpoint}}
\multiput(854,158)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(855,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(855,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(855,153)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(856,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(856,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(856,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(856,145)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(857,144)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(857.00,140.13){\usebox{\plotpoint}}
\multiput(857,140)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(858,138)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(858,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(858,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(858,133)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(859,131)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(859,129)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(859,127)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(859,126)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(860,124)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(860.00,120.08){\usebox{\plotpoint}}
\multiput(860,120)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(861,118)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(861,117){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(781,472){\usebox{\plotpoint}}
\put(797,471.67){\rule{1.445pt}{0.400pt}}
\multiput(797.00,471.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(781.0,472.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(826,472.67){\rule{1.204pt}{0.400pt}}
\multiput(826.00,472.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(803.0,473.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(842,473.67){\rule{1.445pt}{0.400pt}}
\multiput(842.00,473.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(831.0,474.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(859,474.67){\rule{1.445pt}{0.400pt}}
\multiput(859.00,474.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(848.0,475.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(870,475.67){\rule{1.445pt}{0.400pt}}
\multiput(870.00,475.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(865.0,476.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(882,476.67){\rule{1.204pt}{0.400pt}}
\multiput(882.00,476.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(876.0,477.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(893,477.67){\rule{1.204pt}{0.400pt}}
\multiput(893.00,477.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(887.0,478.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(904,478.67){\rule{1.445pt}{0.400pt}}
\multiput(904.00,478.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(910,479.67){\rule{1.204pt}{0.400pt}}
\multiput(910.00,479.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(898.0,479.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(921,480.67){\rule{1.204pt}{0.400pt}}
\multiput(921.00,480.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(926,481.67){\rule{1.445pt}{0.400pt}}
\multiput(926.00,481.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(915.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(938,482.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,482.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943,483.67){\rule{1.445pt}{0.400pt}}
\multiput(943.00,483.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(949,484.67){\rule{1.204pt}{0.400pt}}
\multiput(949.00,484.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(932.0,483.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(960,485.67){\rule{1.445pt}{0.400pt}}
\multiput(960.00,485.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(966,486.67){\rule{1.204pt}{0.400pt}}
\multiput(966.00,486.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(971,487.67){\rule{1.445pt}{0.400pt}}
\multiput(971.00,487.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(954.0,486.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(983,488.67){\rule{1.204pt}{0.400pt}}
\multiput(983.00,488.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(988,489.67){\rule{1.445pt}{0.400pt}}
\multiput(988.00,489.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(994,490.67){\rule{1.204pt}{0.400pt}}
\multiput(994.00,490.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(999,491.67){\rule{1.445pt}{0.400pt}}
\multiput(999.00,491.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1005,492.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,492.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011,493.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,493.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,494.67){\rule{1.445pt}{0.400pt}}
\multiput(1016.00,494.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(977.0,489.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1027,495.67){\rule{1.445pt}{0.400pt}}
\multiput(1027.00,495.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1033,496.67){\rule{1.445pt}{0.400pt}}
\multiput(1033.00,496.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1039,497.67){\rule{1.204pt}{0.400pt}}
\multiput(1039.00,497.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1044,498.67){\rule{1.445pt}{0.400pt}}
\multiput(1044.00,498.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1050,499.67){\rule{1.204pt}{0.400pt}}
\multiput(1050.00,499.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1055,500.67){\rule{1.445pt}{0.400pt}}
\multiput(1055.00,500.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1022.0,496.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1061,502){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,190){\makebox(0,0)[r]{0.5}}
\put(1041.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,267){\makebox(0,0)[r]{1}}
\put(1041.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,344){\makebox(0,0)[r]{1.5}}
\put(1041.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{2}}
\put(1041.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,498){\makebox(0,0)[r]{2.5}}
\put(1041.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,575){\makebox(0,0)[r]{3}}
\put(1041.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,652){\makebox(0,0)[r]{3.5}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){0.05}}
\put(302.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429,68){\makebox(0,0){0.1}}
\put(429.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,68){\makebox(0,0){0.15}}
\put(555.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,68){\makebox(0,0){0.2}}
\put(682.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808,68){\makebox(0,0){0.25}}
\put(808.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,68){\makebox(0,0){0.3}}
\put(935.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){0.35}}
\put(1061.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,652.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(618,23){\makebox(0,0){$J_0 m + \sqrt{q} z$}}
\put(302,537){\makebox(0,0)[l]{$\lambda$}}
\put(302,190){\makebox(0,0)[l]{$\Delta$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176,439){\usebox{\plotpoint}}
\put(177,438.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,439.0){\usebox{\plotpoint}}
\put(180,439.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184.0,441.0){\usebox{\plotpoint}}
\put(187,441.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(190,442.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(194.0,444.0){\usebox{\plotpoint}}
\put(197,444.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(200,445.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204,446.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(205,448){\usebox{\plotpoint}}
\put(207,447.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210,448.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214,449.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215,451){\usebox{\plotpoint}}
\put(217,450.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221,451.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,452.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(222,453){\usebox{\plotpoint}}
\put(224,452.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(228,453.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(232.0,455.0){\usebox{\plotpoint}}
\put(235,455.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(238,456.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,457.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(243,459){\usebox{\plotpoint}}
\put(245,458.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248,459.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252,460.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(253,462){\usebox{\plotpoint}}
\put(255,461.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,462.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,464.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(263.0,464.0){\usebox{\plotpoint}}
\put(266,464.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(269,465.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,466.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(274,468){\usebox{\plotpoint}}
\put(276,467.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279,468.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283,469.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,471){\usebox{\plotpoint}}
\put(287,470.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288.0,472.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(291.0,472.0){\usebox{\plotpoint}}
\put(294,472.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,474){\usebox{\plotpoint}}
\put(297,473.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300,474.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304,475.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305,477){\usebox{\plotpoint}}
\put(308,476.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(309.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312.0,478.0){\usebox{\plotpoint}}
\put(315,478.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,479.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,480.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326,481.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(327,483){\usebox{\plotpoint}}
\put(329,482.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333.0,484.0){\usebox{\plotpoint}}
\put(337,484.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(338,486){\usebox{\plotpoint}}
\put(340,485.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,486.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,487.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,488.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(348,489){\usebox{\plotpoint}}
\put(351,488.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,489.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(354,489.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,490.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,491.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(359,492){\usebox{\plotpoint}}
\put(362,491.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,492.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,492.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369.0,494.0){\usebox{\plotpoint}}
\put(373,494.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,495.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(374,496){\usebox{\plotpoint}}
\put(376,495.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380,496.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,497.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,498){\usebox{\plotpoint}}
\put(384,497.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,498.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(385,499){\usebox{\plotpoint}}
\put(387,498.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,499.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,501.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(395.0,501.0){\usebox{\plotpoint}}
\put(398,501.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,502.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,502.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(406,503.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,504.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(407,505){\usebox{\plotpoint}}
\put(409,504.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413,505.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414.0,507.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.0,507.0){\usebox{\plotpoint}}
\put(421,507.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,508.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424,508.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425.0,510.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(428.0,510.0){\usebox{\plotpoint}}
\put(432,510.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,511.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(433,512){\usebox{\plotpoint}}
\put(435,511.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,512.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,513.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443,513.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,514.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(444,515){\usebox{\plotpoint}}
\put(447,514.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450,515.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,516.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458,517.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,518.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459,519){\usebox{\plotpoint}}
\put(462,518.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,519.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,520.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(470,520.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,521.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(471,522){\usebox{\plotpoint}}
\put(474,521.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,522.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477,522.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481,523.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(482.0,525.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485.0,525.0){\usebox{\plotpoint}}
\put(489,525.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,526.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(493,526.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,527.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497.0,528.0){\usebox{\plotpoint}}
\put(501,528.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,529.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502,530){\usebox{\plotpoint}}
\put(505,529.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,530.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(508,530.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,532.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(513.0,532.0){\usebox{\plotpoint}}
\put(517,532.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,533.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(518,534){\usebox{\plotpoint}}
\put(520,533.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524,534.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,535.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528,535.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532,536.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,537.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,538.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(540,538.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,539.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544,539.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,540.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,541.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549,542){\usebox{\plotpoint}}
\put(552,541.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,542.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(556,542.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,544.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(561.0,544.0){\usebox{\plotpoint}}
\put(565,544.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,545.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(566,546){\usebox{\plotpoint}}
\put(568,545.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,546.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,547.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573.0,548.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(577.0,548.0){\usebox{\plotpoint}}
\put(581,548.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,549.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(582,550){\usebox{\plotpoint}}
\put(585,549.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,550.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(589,550.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,551.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(593,551.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594.0,553.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(598.0,553.0){\usebox{\plotpoint}}
\put(602,553.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,554.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(603,555){\usebox{\plotpoint}}
\put(606,554.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,555.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(610,555.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,556.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(614,556.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615.0,558.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(619.0,558.0){\usebox{\plotpoint}}
\put(623,558.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,559.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(624,560){\usebox{\plotpoint}}
\put(627,559.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,560.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(631,560.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(635,561.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639,562.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644,563.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,564.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(649,564.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,565.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(653,565.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657,566.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(661,567.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(666,568.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,569.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(667,570){\usebox{\plotpoint}}
\put(671,569.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,570.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(672,571){\usebox{\plotpoint}}
\put(675,570.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,571.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679,571.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(684,572.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,573.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(688,573.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,574.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(689.0,575.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(693.0,575.0){\usebox{\plotpoint}}
\put(693.0,576.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(698.0,576.0){\usebox{\plotpoint}}
\put(702,576.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,577.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(703,578){\usebox{\plotpoint}}
\put(707,577.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,578.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(711,578.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(716,579.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,580.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(721,580.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,581.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(725,581.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(726.0,583.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731.0,583.0){\usebox{\plotpoint}}
\put(735,583.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,584.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(736,585){\usebox{\plotpoint}}
\put(740,584.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,585.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(741,586){\usebox{\plotpoint}}
\put(745,585.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,586.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(746,587){\usebox{\plotpoint}}
\put(750,586.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,587.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(755,587.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,588.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(760,588.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,589.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(765,589.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,590.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770,590.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,591.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,591.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,592.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,592.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,593.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(785,593.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,594.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(790,594.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,595.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(796,595.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,596.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(801,596.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,597.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806,597.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,598.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(812,598.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,599.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(818,599.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,600.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(823,600.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,601.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(829,601.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,602.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(835,602.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,603.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(836,604){\usebox{\plotpoint}}
\put(841,603.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,604.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(842,605){\usebox{\plotpoint}}
\put(847,604.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,605.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(853,605.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,606.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(860,606.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,607.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(867,607.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,608.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(868,609){\usebox{\plotpoint}}
\put(873,608.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,609.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(880,609.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,610.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(888,610.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,611.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(895,611.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,612.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(903,612.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,613.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(904,614){\usebox{\plotpoint}}
\put(911,613.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,614.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(921,614.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,615.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(932,615.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(946,616.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,617.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(947,618){\usebox{\plotpoint}}
\put(987,616.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,618.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(994,615.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988.0,617.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(996,616){\usebox{\plotpoint}}
\put(1000,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,616.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1001,615){\usebox{\plotpoint}}
\put(1004,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1006,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,614.0){\usebox{\plotpoint}}
\put(1009,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,612.0){\usebox{\plotpoint}}
\put(1011.0,611.0){\usebox{\plotpoint}}
\put(1012,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,611.0){\usebox{\plotpoint}}
\put(1015,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,609.0){\usebox{\plotpoint}}
\put(1015.67,603){\rule{0.400pt}{0.723pt}}
\multiput(1015.17,604.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1016.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176,113){\usebox{\plotpoint}}
\put(178,112.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(179,114){\usebox{\plotpoint}}
\put(181,113.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,114.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(185,114.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,115.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(186.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(189.0,116.0){\usebox{\plotpoint}}
\put(193,116.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,117.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(194,118){\usebox{\plotpoint}}
\put(196,117.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,118.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204,119.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,120.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(205,121){\usebox{\plotpoint}}
\put(208,120.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(211,121.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215.0,123.0){\usebox{\plotpoint}}
\put(219,123.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(222,124.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(223.0,126.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(227.0,126.0){\usebox{\plotpoint}}
\put(230,126.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(234,127.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,128.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,129.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(243,131){\usebox{\plotpoint}}
\put(245,130.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,131.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(253.0,133.0){\usebox{\plotpoint}}
\put(257,133.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(258,135){\usebox{\plotpoint}}
\put(260,134.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264,135.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(268,136.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(269,138){\usebox{\plotpoint}}
\put(272,137.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(275,138.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279,139.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(283,140.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,141.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,142){\usebox{\plotpoint}}
\put(287,141.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(291.0,143.0){\usebox{\plotpoint}}
\put(294,143.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,145){\usebox{\plotpoint}}
\put(298,144.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(301,145.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,146.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(309,147.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313,148.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(314.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(317.0,150.0){\usebox{\plotpoint}}
\put(321,150.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,151.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(322,152){\usebox{\plotpoint}}
\put(324,151.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,152.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332,153.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333,155){\usebox{\plotpoint}}
\put(336,154.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,155.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,156.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(347,157.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(348,159){\usebox{\plotpoint}}
\put(351,158.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(354,159.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,161.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(359.0,161.0){\usebox{\plotpoint}}
\put(362,161.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366,162.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369,163.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,165.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(374.0,165.0){\usebox{\plotpoint}}
\put(377,165.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,166.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(382.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(385.0,168.0){\usebox{\plotpoint}}
\put(389,168.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(390,170){\usebox{\plotpoint}}
\put(392,169.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396,170.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(400,171.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404,172.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(407,173.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(412.0,175.0){\usebox{\plotpoint}}
\put(415,175.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419,176.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423.0,178.0){\usebox{\plotpoint}}
\put(427,178.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(428,180){\usebox{\plotpoint}}
\put(430,179.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,180.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,182.0){\usebox{\plotpoint}}
\put(442,182.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,183.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(445,183.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,184.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453,185.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(454,187){\usebox{\plotpoint}}
\put(457,186.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(460,187.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,188.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(466,190){\usebox{\plotpoint}}
\put(468,189.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,190.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476.0,192.0){\usebox{\plotpoint}}
\put(476.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(480.0,193.0){\usebox{\plotpoint}}
\put(483,193.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,194.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491,195.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,197){\usebox{\plotpoint}}
\put(495,196.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498,197.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,198.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506,199.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507,201){\usebox{\plotpoint}}
\put(510,200.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513,201.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,203.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(518.0,203.0){\usebox{\plotpoint}}
\put(521,203.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(525,204.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528,205.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,206.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,207.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(534,208){\usebox{\plotpoint}}
\put(536,207.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,208.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541.0,210.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544.0,210.0){\usebox{\plotpoint}}
\put(548,210.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549,212){\usebox{\plotpoint}}
\put(551,211.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,213.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(556.0,213.0){\usebox{\plotpoint}}
\put(559,213.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563,214.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,215.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,215.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,216.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(570,216.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575,217.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,218.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(578,218.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582,219.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(586,220.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587,222){\usebox{\plotpoint}}
\put(590,221.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(593,222.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594.0,224.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(598.0,224.0){\usebox{\plotpoint}}
\put(601,224.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605,225.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,226.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(610.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613.0,228.0){\usebox{\plotpoint}}
\put(617,228.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(620,229.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,230.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,231.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,231.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,233){\usebox{\plotpoint}}
\put(632,232.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,233.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(635,233.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(639,234.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643,235.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,236.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,236.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,237.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(651,237.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,238.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655,238.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,239.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(656,240){\usebox{\plotpoint}}
\put(659,239.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,240.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,240.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(667.0,242.0){\usebox{\plotpoint}}
\put(670,242.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,243.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,244.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,244.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(682.0,246.0){\usebox{\plotpoint}}
\put(686,246.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,247.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,247.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,248.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,249.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(694.0,250.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(698.0,250.0){\usebox{\plotpoint}}
\put(701,250.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,251.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705,251.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706.0,253.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(709.0,253.0){\usebox{\plotpoint}}
\put(713,253.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,254.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(714,255){\usebox{\plotpoint}}
\put(716,254.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(720,255.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,256.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724,256.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728,257.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(732,258.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733.0,260.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736.0,260.0){\usebox{\plotpoint}}
\put(740,260.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(741,262){\usebox{\plotpoint}}
\put(744,261.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,262.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(747,262.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,264.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(752.0,264.0){\usebox{\plotpoint}}
\put(756,264.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,265.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(757,266){\usebox{\plotpoint}}
\put(759,265.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,266.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,267.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(764.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767.0,268.0){\usebox{\plotpoint}}
\put(771,268.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,269.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(772,270){\usebox{\plotpoint}}
\put(775,269.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,270.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(783.0,272.0){\usebox{\plotpoint}}
\put(787,272.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,273.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788,274){\usebox{\plotpoint}}
\put(790,273.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,274.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(799,275.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,276.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(800,277){\usebox{\plotpoint}}
\put(802,276.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806,277.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,278.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(810,278.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,279.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811.0,280.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(814.0,280.0){\usebox{\plotpoint}}
\put(818,280.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,281.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822,281.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,282.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(823.0,283.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(826.0,283.0){\usebox{\plotpoint}}
\put(830,283.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,284.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(831,285){\usebox{\plotpoint}}
\put(834,284.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,285.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(837,285.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,287.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(842.0,287.0){\usebox{\plotpoint}}
\put(846,287.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,288.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(847,289){\usebox{\plotpoint}}
\put(849,288.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853,289.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,290.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(857,290.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861,291.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(865,292.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,293.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869,293.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,294.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(873,294.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,295.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877,295.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,296.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(878,297){\usebox{\plotpoint}}
\put(881,296.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(885,297.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,298.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.0,299.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(890.0,299.0){\usebox{\plotpoint}}
\put(893,299.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,300.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(894,301){\usebox{\plotpoint}}
\put(897,300.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901,301.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,302.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,302.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,303.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(909,303.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,304.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913,304.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,305.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(917,305.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,306.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(921,306.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,307.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(925,307.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,308.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,309){\usebox{\plotpoint}}
\put(929,308.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,309.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(933,309.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,310.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(937,310.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,311.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(938.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(942.0,312.0){\usebox{\plotpoint}}
\put(945,312.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(949,313.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(953,314.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954.0,316.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(958.0,316.0){\usebox{\plotpoint}}
\put(962,316.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,317.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(963,318){\usebox{\plotpoint}}
\put(966,317.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,318.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(970,318.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(971.0,320.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(975.0,320.0){\usebox{\plotpoint}}
\put(978,320.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,321.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(982,321.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(986,322.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,323.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(990,323.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,324.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(994,324.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(996,326){\usebox{\plotpoint}}
\put(999,325.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,326.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1003,326.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1012.0,330.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1016.0,330.0){\usebox{\plotpoint}}
\put(1016.0,331.0){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0.005}}
\put(1041.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{0.01}}
\put(1041.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.015}}
\put(1041.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.02}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,68){\makebox(0,0){1}}
\put(325.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,68){\makebox(0,0){2}}
\put(430.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,68){\makebox(0,0){3}}
\put(535.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,68){\makebox(0,0){4}}
\put(641.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746,68){\makebox(0,0){5}}
\put(746.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,68){\makebox(0,0){6}}
\put(851.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956,68){\makebox(0,0){7}}
\put(956.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){8}}
\put(1061.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(45,382){\makebox(0,0){${\cal P}(\Delta)$}}
\put(640,23){\makebox(0,0){$\Delta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(221.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(222.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(222.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(223.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(224.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(225.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(225.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(227.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(228.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(228.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(229.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(231.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(231.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(232.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(233.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(234.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(234.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(235.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(236.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(237.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(237.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(239.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(241.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(241.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(242.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(243.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(244.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(244.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(245.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(246.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(247.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(247.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(248.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(249.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(250.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(250.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(251.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(252.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(253.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(253.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(254.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(255.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(256.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(257.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(257.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(258.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(259.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(260.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(260.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(261.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(263.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(263.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(264.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(265.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(266.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(266.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(267.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(268.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(270.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(271.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(273.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(275.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(276.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(276.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(277.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(278.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(279.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(279.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(280.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(283.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(284.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(285.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(285.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(287.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(289.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(291.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(291.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(294.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(295.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(295.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(298.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(298.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(299.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(305.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(313.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(315.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(322.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(327.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(328.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(330.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(330.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(337.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(338.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(339.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(339.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(346.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(349.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(349.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(350.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(351.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(354.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(359.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(360.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(363.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(364.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(364.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(365.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(368.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(368.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(369.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(370.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(371.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(371.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(376.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(383.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(383.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(387.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(387.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(391.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(392.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(393.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(393.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(395.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(398.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(399.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(399.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(400.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(404.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(407.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(410.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(412.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(412.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(416.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(419.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(420.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(424.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(426.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(427.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(429.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(432.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(434.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(434.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(435.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(436.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(437.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(437.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(439.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(442.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(455.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(457.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(459.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(464.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(467.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(469.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(469.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(471.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(472.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(472.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(473.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(474.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(476.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(476.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(480.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(482.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(482.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(486.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(487.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(493.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(497.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(498.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(498.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(499.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(502.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(503.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(508.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(509.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(513.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(514.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(514.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(518.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(521.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(522.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(532.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(533.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(533.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(540.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(541.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(547.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(553.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(559.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(563.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(566.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(568.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(568.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(569.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(575.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(577.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(577.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(578.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(579.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(580.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(580.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(583.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(583.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(584.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(587.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(587.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(588.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(590.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(590.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(594.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(595.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(598.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(601.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(602.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(604.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(608.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(611.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(614.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(617.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(621.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(622.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(622.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(627.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(628.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(628.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(629.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(632.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(633.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(634.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(634.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(635.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(637.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(637.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(638.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(640.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(643.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(647.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(647.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(648.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(650.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(650.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(651.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(652.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(656.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(656.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(657.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(658.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(660.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(660.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(661.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(663.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(663.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(664.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(666.0,113.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(666.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(667.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(670.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(672.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(672.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(674.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(681.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(684.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(685.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(685.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(687.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(690.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(695.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(695.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(696.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(697.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(700.0,113.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(703.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(708.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(709.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(711.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(714.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(714.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(716.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(718.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(719.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(720.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(720.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(722.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(723.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(723.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(726.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(726.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(732.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(735.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(737.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(738.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(740.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(742.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(742.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(743.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(750.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(754.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(757.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(758.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(758.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(759.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(762.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(763.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(771.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(771.0,113.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(772.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(776.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(778.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(779.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(780.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(780.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(784.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(785.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(788.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(791.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(792.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(795.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(797.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(798.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(802.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(805.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(807.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(809.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(809.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(811.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(813.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(815.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(815.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(819.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(820.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(821.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(823.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(825.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(825.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(826.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(827.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(829.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(830.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(833.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(835.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(840.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(842.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(843.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(844.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(844.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(845.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(846.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(848.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(849.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(850.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(850.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(852.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(854.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(855.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(856.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(856.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(858.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(860.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(860.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(862.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(864.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(865.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(871.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(872.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(872.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(878.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(879.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(879.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(881.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(885.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(885.0,113.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(887.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(890.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(891.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(891.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(892.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(894.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(895.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(895.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(897.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(899.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(900.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(906.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(908.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(911.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(912.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(913.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(914.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(914.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(916.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(917.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(917.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(918.0,113.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(919.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(920.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(920.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(923.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(923.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(924.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(925.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(927.0,113.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(928.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(931.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(933.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(933.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(934.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(935.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(937.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(940.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(941.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(942.0,113.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(942.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(943.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(944.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(947.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(948.0,113.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(949.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(949.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(951.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(954.0,113.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(955.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(955.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(957.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(959.0,113.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(960.0,113.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(961.0,113.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(961.0,113.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(962.0,113.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(964.0,113.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(964.0,113.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(965.0,113.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(968.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(968.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(971.0,113.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(971.0,113.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(972.0,113.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(973.0,113.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(975.0,113.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(976.0,113.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(978.0,113.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(979.0,113.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{0.2}}
\put(1041.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.4}}
\put(1041.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,436){\makebox(0,0)[r]{0.6}}
\put(1041.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.8}}
\put(1041.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){8}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,68){\makebox(0,0){9}}
\put(360.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,68){\makebox(0,0){10}}
\put(500.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,68){\makebox(0,0){11}}
\put(641.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){12}}
\put(781.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,68){\makebox(0,0){13}}
\put(921.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){14}}
\put(1061.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(45,382){\makebox(0,0){${\cal P}(\lambda)$}}
\put(640,23){\makebox(0,0){$\lambda$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(305.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(305.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(313.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(315.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(327.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(328.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(328.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(329.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(330.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(330.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(337.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(338.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(338.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(339.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(346.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(349.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(349.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(350.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(351.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(351.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(354.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(359.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(359.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(360.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(363.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(363.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(364.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(365.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(365.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(368.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(369.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(369.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(370.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(371.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(371.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(376.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(376.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(383.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(387.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(391.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(392.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(392.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(393.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(395.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(398.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(398.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(399.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(400.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(400.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(404.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(404.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(407.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(407.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(410.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(412.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(416.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(419.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(419.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(420.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(424.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(426.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(427.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(427.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(429.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(429.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(432.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(434.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(435.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(435.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(436.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(436.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(439.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(442.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(442.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(455.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(457.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(459.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(464.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(464.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(467.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(467.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(469.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(469.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(471.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(471.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(472.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(473.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(473.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(474.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(476.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(480.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(482.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(486.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(487.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(487.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(493.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(493.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(497.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(498.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(498.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(499.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(502.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(502.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(503.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(508.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(508.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(509.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(513.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(514.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(514.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(518.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(518.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(521.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(522.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(522.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(532.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(533.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(533.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(537.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(540.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(541.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(541.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(547.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(547.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(553.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(553.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(559.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(563.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(566.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(566.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(568.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(568.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(569.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(571.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(575.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(577.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(578.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(578.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(579.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(580.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(580.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(583.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(584.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(584.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(587.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(588.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(588.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(590.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(594.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(595.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(595.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(598.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(601.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(601.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(602.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(603.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(604.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(608.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(611.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(611.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(614.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(615.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(621.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(622.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(622.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(627.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(629.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(632.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(632.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(633.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(634.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(634.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(635.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(637.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(638.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(638.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(642.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(643.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(647.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(648.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(648.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(650.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(650.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(651.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(651.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(652.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(653.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(656.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(657.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(657.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(658.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(659.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(660.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(661.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(661.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(663.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(663.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(664.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(666.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(667.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(667.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(670.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(672.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(674.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(677.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(681.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(681.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(684.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(684.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(685.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(687.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(690.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(690.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(695.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(696.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(696.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(697.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(700.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(700.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(703.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(708.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(708.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(709.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(711.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(714.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(716.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(718.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(719.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(719.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(720.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(722.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(723.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(723.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(726.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(732.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(735.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(735.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(737.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(737.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(738.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(740.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(742.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(743.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(743.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(747.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(750.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(750.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(754.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(754.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(757.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(758.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(758.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(759.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(762.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(762.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(763.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(771.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(772.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(772.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(776.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(778.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(779.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(779.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(780.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(784.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(785.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(785.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(788.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(791.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(791.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(792.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(795.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(795.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(797.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(797.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(798.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(802.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(803.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(805.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(807.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(809.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(810.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(811.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(813.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(815.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(819.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(820.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(820.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(821.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(823.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(825.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(826.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(826.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(827.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(829.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(830.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(830.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(833.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(835.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(835.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(840.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(842.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(843.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(843.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(844.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(845.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(845.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(846.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(848.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(849.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(849.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(850.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(852.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(854.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(855.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(855.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(856.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(858.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(860.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(862.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(864.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(865.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(865.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(867.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(871.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(872.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(872.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(873.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(878.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(878.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(879.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(881.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(885.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(887.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(890.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(890.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(891.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(892.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(892.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(894.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(894.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(895.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(897.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(897.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(899.0,113.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(899.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(900.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(911.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(911.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(912.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(913.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(913.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(914.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(916.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(917.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(917.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(918.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(919.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(919.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(920.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(922.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(923.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(923.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(924.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(925.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(925.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(927.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(927.0,113.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(928.0,113.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(928.0,113.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(931.0,113.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(933.0,113.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(934.0,113.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(934.0,113.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(935.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(937.0,113.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(940.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(940.0,113.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(941.0,113.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(942.0,113.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(942.0,113.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(943.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(944.0,113.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(944.0,113.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(947.0,113.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(948.0,113.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(948.0,113.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(949.0,113.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(951.0,113.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(954.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(954.0,113.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(955.0,113.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(957.0,113.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(959.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\end{picture}
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{0.005}}
\put(1041.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.01}}
\put(1041.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,436){\makebox(0,0)[r]{0.015}}
\put(1041.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.02}}
\put(1041.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.025}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,68){\makebox(0,0){0.05}}
\put(360.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,68){\makebox(0,0){0.1}}
\put(500.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,68){\makebox(0,0){0.15}}
\put(641.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){0.2}}
\put(781.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,68){\makebox(0,0){0.25}}
\put(921.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){0.3}}
\put(1061.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(45,382){\makebox(0,0){$c$}}
\put(640,23){\makebox(0,0){$T$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(223,113){\usebox{\plotpoint}}
\put(254,112.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,113.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(259,113.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,114.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,115.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,116.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,118.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273,120.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,119.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,122.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(279.00,124.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(279.00,123.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(282,127.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,126.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(284.00,129.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(284.00,128.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(287.00,132.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(287.00,131.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(290.00,135.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,134.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.00,138.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(293.00,137.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(296.17,141){\rule{0.400pt}{0.900pt}}
\multiput(295.17,141.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(298.00,145.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(298.00,144.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(301.61,148.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(300.17,148.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(304.00,152.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(304.00,151.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.61,155.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(306.17,155.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(310.00,159.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(310.00,158.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(313.17,162){\rule{0.400pt}{0.900pt}}
\multiput(312.17,162.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.00,166.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(315.00,165.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.00,169.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(318.00,168.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.61,172.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(320.17,172.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(324.00,176.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(324.00,175.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(327.17,179){\rule{0.400pt}{0.900pt}}
\multiput(326.17,179.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(329.00,183.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(329.00,182.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(332.00,186.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(332.00,185.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.00,189.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(335.00,188.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.61,192.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(337.17,192.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(341.17,196){\rule{0.400pt}{0.700pt}}
\multiput(340.17,196.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(343.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(346.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(346.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.00,205.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(349.00,204.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(352,208.17){\rule{0.700pt}{0.400pt}}
\multiput(352.00,207.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(355.17,210){\rule{0.400pt}{0.700pt}}
\multiput(354.17,210.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(357.00,213.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(357.00,212.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(360.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(363,219.17){\rule{0.700pt}{0.400pt}}
\multiput(363.00,218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(366.00,221.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(366.00,220.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(369,224.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(371.00,226.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(371.00,225.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(374,229.17){\rule{0.700pt}{0.400pt}}
\multiput(374.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(377.00,231.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(377.00,230.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(380,234.17){\rule{0.700pt}{0.400pt}}
\multiput(380.00,233.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(383.17,236){\rule{0.400pt}{0.700pt}}
\multiput(382.17,236.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(385,239.17){\rule{0.700pt}{0.400pt}}
\multiput(385.00,238.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388,241.17){\rule{0.700pt}{0.400pt}}
\multiput(388.00,240.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(391,243.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(394,245.17){\rule{0.700pt}{0.400pt}}
\multiput(394.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(397.17,247){\rule{0.400pt}{0.700pt}}
\multiput(396.17,247.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(399,250.17){\rule{0.700pt}{0.400pt}}
\multiput(399.00,249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,252.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,254.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,256.17){\rule{0.700pt}{0.400pt}}
\multiput(408.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(411,258.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,257.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,260.17){\rule{0.700pt}{0.400pt}}
\multiput(413.00,259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(416,262.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,264.17){\rule{0.700pt}{0.400pt}}
\multiput(419.00,263.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(422,266.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,265.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,268.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,267.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,270.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,269.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,272.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(433,274.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,275.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439,277.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,276.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,279.17){\rule{0.700pt}{0.400pt}}
\multiput(441.00,278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(444,281.17){\rule{0.700pt}{0.400pt}}
\multiput(444.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,283.17){\rule{0.700pt}{0.400pt}}
\multiput(447.00,282.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(450,285.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,284.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(453,286.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,288.17){\rule{0.700pt}{0.400pt}}
\multiput(455.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(458,290.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,289.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,292.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,294.17){\rule{0.700pt}{0.400pt}}
\multiput(464.00,293.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(467,295.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,297.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,296.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,299.17){\rule{0.700pt}{0.400pt}}
\multiput(472.00,298.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(475,301.17){\rule{0.700pt}{0.400pt}}
\multiput(475.00,300.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(478,302.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,302.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,304.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,303.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,306.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,307.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,307.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,309.17){\rule{0.700pt}{0.400pt}}
\multiput(489.00,308.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(492,311.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(495,313.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,312.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,314.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,316.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,318.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506,319.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,319.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,321.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(512,323.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,324.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,324.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,326.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,325.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520,328.17){\rule{0.700pt}{0.400pt}}
\multiput(520.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(523,329.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,329.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,331.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,330.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,333.17){\rule{0.700pt}{0.400pt}}
\multiput(528.00,332.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(531,334.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,334.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,336.17){\rule{0.700pt}{0.400pt}}
\multiput(534.00,335.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(537,338.17){\rule{0.700pt}{0.400pt}}
\multiput(537.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(540,339.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,341.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(545,343.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,342.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(548,344.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,346.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,348.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,349.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,351.17){\rule{0.700pt}{0.400pt}}
\multiput(559.00,350.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(562,353.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,354.67){\rule{0.723pt}{0.400pt}}
\multiput(565.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568,356.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,358.17){\rule{0.700pt}{0.400pt}}
\multiput(570.00,357.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,359.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,361.17){\rule{0.700pt}{0.400pt}}
\multiput(576.00,360.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,363.17){\rule{0.700pt}{0.400pt}}
\multiput(579.00,362.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(582,364.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,366.17){\rule{0.700pt}{0.400pt}}
\multiput(584.00,365.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(587,368.17){\rule{0.700pt}{0.400pt}}
\multiput(587.00,367.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(590,369.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,371.17){\rule{0.700pt}{0.400pt}}
\multiput(593.00,370.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(596,373.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,374.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,374.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,376.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(604,378.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,377.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,379.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,381.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,382.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,384.17){\rule{0.700pt}{0.400pt}}
\multiput(615.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(618,386.17){\rule{0.700pt}{0.400pt}}
\multiput(618.00,385.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(621,387.67){\rule{0.723pt}{0.400pt}}
\multiput(621.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(624,389.17){\rule{0.482pt}{0.400pt}}
\multiput(624.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,391.17){\rule{0.700pt}{0.400pt}}
\multiput(626.00,390.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(629,392.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,394.17){\rule{0.700pt}{0.400pt}}
\multiput(632.00,393.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(635,395.67){\rule{0.723pt}{0.400pt}}
\multiput(635.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638,397.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(641,399.17){\rule{0.482pt}{0.400pt}}
\multiput(641.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,400.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,402.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,401.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,404.17){\rule{0.700pt}{0.400pt}}
\multiput(649.00,403.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(652,405.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,407.17){\rule{0.482pt}{0.400pt}}
\multiput(655.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,408.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660,410.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(663,412.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,411.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(666,413.67){\rule{0.723pt}{0.400pt}}
\multiput(666.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(669,415.17){\rule{0.482pt}{0.400pt}}
\multiput(669.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,416.67){\rule{0.723pt}{0.400pt}}
\multiput(671.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674,418.17){\rule{0.700pt}{0.400pt}}
\multiput(674.00,417.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(677,419.67){\rule{0.723pt}{0.400pt}}
\multiput(677.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680,421.17){\rule{0.700pt}{0.400pt}}
\multiput(680.00,420.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(683,423.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,424.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,426.17){\rule{0.700pt}{0.400pt}}
\multiput(688.00,425.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(691,427.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,427.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694,429.17){\rule{0.700pt}{0.400pt}}
\multiput(694.00,428.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(697,430.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,432.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,433.67){\rule{0.723pt}{0.400pt}}
\multiput(702.00,433.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(705,435.17){\rule{0.700pt}{0.400pt}}
\multiput(705.00,434.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(708,436.67){\rule{0.723pt}{0.400pt}}
\multiput(708.00,436.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711,438.17){\rule{0.482pt}{0.400pt}}
\multiput(711.00,437.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,440.17){\rule{0.700pt}{0.400pt}}
\multiput(713.00,439.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(716,441.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719,443.17){\rule{0.700pt}{0.400pt}}
\multiput(719.00,442.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,444.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725,446.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,447.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,449.17){\rule{0.700pt}{0.400pt}}
\multiput(730.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(733,450.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736,451.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,453.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,454.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,456.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,455.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(747,457.67){\rule{0.723pt}{0.400pt}}
\multiput(747.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(750,459.17){\rule{0.700pt}{0.400pt}}
\multiput(750.00,458.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(753,460.67){\rule{0.482pt}{0.400pt}}
\multiput(753.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755,462.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,461.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(758,463.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,464.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,464.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,466.17){\rule{0.700pt}{0.400pt}}
\multiput(764.00,465.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(767,467.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,469.17){\rule{0.700pt}{0.400pt}}
\multiput(769.00,468.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(772,470.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,470.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,471.67){\rule{0.723pt}{0.400pt}}
\multiput(775.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778,473.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,472.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(781,474.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,475.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,475.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,477.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,476.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,478.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,480.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,479.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(795,481.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,482.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,482.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800,483.67){\rule{0.723pt}{0.400pt}}
\multiput(800.00,483.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(803,485.17){\rule{0.700pt}{0.400pt}}
\multiput(803.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(806,486.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,486.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,487.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,487.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,489.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,488.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,490.67){\rule{0.723pt}{0.400pt}}
\multiput(814.00,490.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(817,491.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,491.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820,492.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,492.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,494.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,493.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,495.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,496.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,496.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,497.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,497.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,499.17){\rule{0.700pt}{0.400pt}}
\multiput(834.00,498.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(837,500.67){\rule{0.723pt}{0.400pt}}
\multiput(837.00,500.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(840,501.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,502.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,502.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(845,503.67){\rule{0.723pt}{0.400pt}}
\multiput(845.00,503.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(848,504.67){\rule{0.723pt}{0.400pt}}
\multiput(848.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851,506.17){\rule{0.700pt}{0.400pt}}
\multiput(851.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(854,507.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,508.67){\rule{0.723pt}{0.400pt}}
\multiput(856.00,508.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859,509.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,510.67){\rule{0.723pt}{0.400pt}}
\multiput(862.00,510.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(865,511.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,511.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,512.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,513.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,513.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,515.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,516.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,516.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,517.67){\rule{0.723pt}{0.400pt}}
\multiput(879.00,517.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(882,518.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,519.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887,520.67){\rule{0.723pt}{0.400pt}}
\multiput(887.00,520.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(890,521.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,521.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893,522.67){\rule{0.723pt}{0.400pt}}
\multiput(893.00,522.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(896,523.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,524.67){\rule{0.723pt}{0.400pt}}
\multiput(898.00,524.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(901,525.67){\rule{0.723pt}{0.400pt}}
\multiput(901.00,525.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(904,526.67){\rule{0.723pt}{0.400pt}}
\multiput(904.00,526.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(907,527.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910,528.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,529.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,529.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,530.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,530.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,531.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,531.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,532.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,532.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,533.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,533.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,534.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,534.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932,535.67){\rule{0.723pt}{0.400pt}}
\multiput(932.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(935,536.67){\rule{0.723pt}{0.400pt}}
\multiput(935.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(938,537.67){\rule{0.482pt}{0.400pt}}
\multiput(938.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940,538.67){\rule{0.723pt}{0.400pt}}
\multiput(940.00,538.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(943,539.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,539.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,540.67){\rule{0.723pt}{0.400pt}}
\multiput(949.00,540.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(952,541.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,542.67){\rule{0.723pt}{0.400pt}}
\multiput(954.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(957,543.67){\rule{0.723pt}{0.400pt}}
\multiput(957.00,543.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(960,544.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946.0,541.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(966,545.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,546.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,546.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971,547.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963.0,546.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(977,548.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,548.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980,549.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,549.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,550.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974.0,549.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988,551.67){\rule{0.723pt}{0.400pt}}
\multiput(988.00,551.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(991,552.67){\rule{0.723pt}{0.400pt}}
\multiput(991.00,552.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(985.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(997,553.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,554.67){\rule{0.723pt}{0.400pt}}
\multiput(999.00,554.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(994.0,554.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1005,555.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,555.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008,556.67){\rule{0.723pt}{0.400pt}}
\multiput(1008.00,556.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1002.0,556.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1013,557.67){\rule{0.723pt}{0.400pt}}
\multiput(1013.00,557.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1011.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019,558.67){\rule{0.723pt}{0.400pt}}
\multiput(1019.00,558.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1022,559.67){\rule{0.723pt}{0.400pt}}
\multiput(1022.00,559.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1016.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027,560.67){\rule{0.723pt}{0.400pt}}
\multiput(1027.00,560.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1025.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033,561.67){\rule{0.723pt}{0.400pt}}
\multiput(1033.00,561.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1030.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1039,562.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1044,563.67){\rule{0.723pt}{0.400pt}}
\multiput(1044.00,563.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1041.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1050,564.67){\rule{0.723pt}{0.400pt}}
\multiput(1050.00,564.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1047.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1055,565.67){\rule{0.723pt}{0.400pt}}
\multiput(1055.00,565.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,180){\makebox(0,0)[r]{0.005}}
\put(1041.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0.01}}
\put(1041.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,315){\makebox(0,0)[r]{0.015}}
\put(1041.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{0.02}}
\put(1041.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{0.025}}
\put(1041.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.03}}
\put(1041.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,585){\makebox(0,0)[r]{0.035}}
\put(1041.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.04}}
\put(1041.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304,68){\makebox(0,0){0.2}}
\put(304.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388,68){\makebox(0,0){0.4}}
\put(388.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,68){\makebox(0,0){0.6}}
\put(472.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,68){\makebox(0,0){0.8}}
\put(556.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,68){\makebox(0,0){1}}
\put(641.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,68){\makebox(0,0){1.2}}
\put(725.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,68){\makebox(0,0){1.4}}
\put(809.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893,68){\makebox(0,0){1.6}}
\put(893.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(977,68){\makebox(0,0){1.8}}
\put(977.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){2}}
\put(1061.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(45,382){\makebox(0,0){$c$}}
\put(640,23){\makebox(0,0){$T$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(221,114){\usebox{\plotpoint}}
\put(221,113.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.67,115){\rule{0.400pt}{0.482pt}}
\multiput(222.17,115.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224,116.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,117.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,118.67){\rule{0.482pt}{0.400pt}}
\multiput(226.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,119.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,120.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.67,122){\rule{0.400pt}{0.482pt}}
\multiput(229.17,122.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231,123.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233,124.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,125.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,126.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,128.17){\rule{0.482pt}{0.400pt}}
\multiput(236.00,127.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(238,129.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,130.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,131.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,132.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242.67,134){\rule{0.400pt}{0.482pt}}
\multiput(242.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244,135.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,136.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,137.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,138.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,139.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,141.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,142.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,143.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,144.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,145.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.67,147){\rule{0.400pt}{0.482pt}}
\multiput(256.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258,148.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,149.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,150.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,151.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.67,153){\rule{0.400pt}{0.482pt}}
\multiput(262.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264,154.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,155.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,156.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,157.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,158.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,160.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,159.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,161.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,162.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,163.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,164.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.67,166){\rule{0.400pt}{0.482pt}}
\multiput(276.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278,167.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,168.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,169.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,170.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.67,172){\rule{0.400pt}{0.482pt}}
\multiput(282.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284,173.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,174.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,175.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,176.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,178.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,179.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,180.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,181.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294,182.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,183.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.67,185){\rule{0.400pt}{0.482pt}}
\multiput(296.17,185.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298,186.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,187.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,188.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,189.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,191.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,190.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,192.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,193.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,194.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,195.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.67,197){\rule{0.400pt}{0.482pt}}
\multiput(309.17,197.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311,198.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,199.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,200.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,201.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,202.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,204){\rule{0.400pt}{0.482pt}}
\multiput(316.17,204.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,205.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,206.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,207.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,208.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,210.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,211.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,212.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,213.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,214.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.67,216){\rule{0.400pt}{0.482pt}}
\multiput(329.17,216.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,217.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,218.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,218.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,219.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,220.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.67,222){\rule{0.400pt}{0.482pt}}
\multiput(335.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,223.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,223.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,224.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,225.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,226.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,227.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.67,229){\rule{0.400pt}{0.482pt}}
\multiput(343.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345,230.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,231.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,232.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,233.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,235){\rule{0.400pt}{0.482pt}}
\multiput(349.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,236.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,237.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,238.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,239.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,241.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,240.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,242.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,243.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,244.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,245.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,245.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.67,247){\rule{0.400pt}{0.482pt}}
\multiput(362.17,247.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364,248.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,249.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,250.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,251.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,252.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.67,254){\rule{0.400pt}{0.482pt}}
\multiput(369.17,254.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,255.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,256.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,257.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,258.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,260.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,261.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,262.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,263.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,264.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,266){\rule{0.400pt}{0.482pt}}
\multiput(382.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,267.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,268.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,269.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,270.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.67,272){\rule{0.400pt}{0.482pt}}
\multiput(388.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390,273.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,274.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,275.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,276.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,278.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,279.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,280.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,281.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,282.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.67,284){\rule{0.400pt}{0.482pt}}
\multiput(401.17,284.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,285.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,286.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,287.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,288.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,289.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,291){\rule{0.400pt}{0.482pt}}
\multiput(408.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,292.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,293.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,294.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,295.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.67,297){\rule{0.400pt}{0.482pt}}
\multiput(415.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417,298.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,299.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,300.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,300.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,301.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.67,303){\rule{0.400pt}{0.482pt}}
\multiput(421.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423,304.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,305.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,306.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,307.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,309){\rule{0.400pt}{0.482pt}}
\multiput(427.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,310.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,311.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,312.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,313.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,315.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,316.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,317.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,318.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,319.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.67,321){\rule{0.400pt}{0.482pt}}
\multiput(440.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,322.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,323.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,323.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,324.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,325.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,327){\rule{0.400pt}{0.482pt}}
\multiput(446.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448,328.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,329.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,330.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,331.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,333.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,334.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,335.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,336.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,337.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.67,339){\rule{0.400pt}{0.482pt}}
\multiput(459.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461,340.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,341.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,342.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,343.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.67,345){\rule{0.400pt}{0.482pt}}
\multiput(465.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,346.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,347.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,348.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,349.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,350.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.67,352){\rule{0.400pt}{0.482pt}}
\multiput(473.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,353.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,354.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,355.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,356.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,358){\rule{0.400pt}{0.482pt}}
\multiput(479.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481,359.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,360.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,361.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,362.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,364){\rule{0.400pt}{0.482pt}}
\multiput(485.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,365.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,366.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,367.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,368.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,370.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,371.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,372.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,373.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,374.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,376){\rule{0.400pt}{0.482pt}}
\multiput(498.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,377.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,378.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,379.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,380.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,381.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,383.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,382.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,384.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,385.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,386.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,387.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,387.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.67,389){\rule{0.400pt}{0.482pt}}
\multiput(512.17,389.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,390.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,391.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,392.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,392.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,393.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,394.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.67,396){\rule{0.400pt}{0.482pt}}
\multiput(519.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,397.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,398.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,399.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,400.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.67,402){\rule{0.400pt}{0.482pt}}
\multiput(526.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528,403.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,404.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,405.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,406.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,407.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,409){\rule{0.400pt}{0.482pt}}
\multiput(533.17,409.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,410.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,411.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,412.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,413.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,414.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,415.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.67,417){\rule{0.400pt}{0.482pt}}
\multiput(542.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544,418.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,419.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,420.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,421.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,422.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.67,424){\rule{0.400pt}{0.482pt}}
\multiput(550.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,425.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,426.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,427.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,428.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,429.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,430.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,432.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,433.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,434.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,435.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,436.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,437.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,438.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.67,440){\rule{0.400pt}{0.482pt}}
\multiput(567.17,440.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,441.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,442.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,443.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,444.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,445.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,446.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,447.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,448.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.67,450){\rule{0.400pt}{0.482pt}}
\multiput(579.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,451.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,452.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,453.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,454.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,455.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,456.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,457.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,458.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,459.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.67,461){\rule{0.400pt}{0.482pt}}
\multiput(591.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593,462.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,463.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,464.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,465.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,466.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,467.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,468.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,469.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,470.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,471.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,472.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,473.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.67,475){\rule{0.400pt}{0.482pt}}
\multiput(608.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610,476.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,477.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,478.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,479.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,480.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,481.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,482.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,483.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,484.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,485.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,486.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,487.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,488.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,489.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,490.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,491.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,492.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,493.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,494.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,495.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,496.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,497.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,498.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,499.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,500.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,501.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,502.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,503.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,504.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,505.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,506.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,507.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,508.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,509.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,510.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,511.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,512.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,513.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,514.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,515.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,516.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,517.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,518.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,519.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,520.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,521.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,522.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,523.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,524.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,525.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,526.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,527.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,528.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,519.0){\usebox{\plotpoint}}
\put(679,529.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,530.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,531.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,532.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,533.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,534.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,535.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,530.0){\usebox{\plotpoint}}
\put(689,536.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,537.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,538.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,539.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,540.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,541.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,537.0){\usebox{\plotpoint}}
\put(698,542.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,543.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,544.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,545.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,546.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,543.0){\usebox{\plotpoint}}
\put(706,547.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,548.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,549.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,550.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712,551.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,552.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,553.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,554.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,552.0){\usebox{\plotpoint}}
\put(718,555.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,556.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,557.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,556.0){\usebox{\plotpoint}}
\put(723,558.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,559.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,560.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,559.0){\usebox{\plotpoint}}
\put(728,561.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,562.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,563.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,562.0){\usebox{\plotpoint}}
\put(733,564.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,565.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,566.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,565.0){\usebox{\plotpoint}}
\put(738,567.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,568.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,568.0){\usebox{\plotpoint}}
\put(742,569.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,570.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,570.0){\usebox{\plotpoint}}
\put(746,571.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,572.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,573.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,572.0){\usebox{\plotpoint}}
\put(751,574.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,575.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.0,575.0){\usebox{\plotpoint}}
\put(755,576.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,577.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,577.0){\usebox{\plotpoint}}
\put(759,578.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,579.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,580.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,581.0){\usebox{\plotpoint}}
\put(765,581.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,582.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,582.0){\usebox{\plotpoint}}
\put(769,583.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,584.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,585.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,586.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,587.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,587.0){\usebox{\plotpoint}}
\put(779,588.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,589.0){\usebox{\plotpoint}}
\put(781,589.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,590.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,590.0){\usebox{\plotpoint}}
\put(785,591.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,592.0){\usebox{\plotpoint}}
\put(788,592.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,593.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,594.0){\usebox{\plotpoint}}
\put(793,594.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,595.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797,596.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,597.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,598.0){\usebox{\plotpoint}}
\put(802,598.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,599.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,600.0){\usebox{\plotpoint}}
\put(807,600.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809,601.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,602.0){\usebox{\plotpoint}}
\put(812,602.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,603.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,604.0){\usebox{\plotpoint}}
\put(817,604.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,605.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,606.0){\usebox{\plotpoint}}
\put(822,606.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,607.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(828,608.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,609.0){\usebox{\plotpoint}}
\put(831,609.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,610.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,611.0){\usebox{\plotpoint}}
\put(837,611.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,612.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838.0,613.0){\usebox{\plotpoint}}
\put(843,613.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846,614.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,615.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853,616.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856,617.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,618.0){\usebox{\plotpoint}}
\put(860,618.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,619.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(863,619.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867,620.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871,621.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,622.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(875,622.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(880,623.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,624.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(884,624.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(889,625.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(894,626.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,627.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,627.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(904,628.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,629.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(909,629.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,630.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(915,630.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(921,631.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916.0,632.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(929,632.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,633.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(938,633.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,634.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(947,634.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,635.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(958,635.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(973,636.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,637.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1040,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,638.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1058,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,637.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1059.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}
